Higher order approximation of option prices in Barndorff-Nielsen and Shephard models

We present an approximation method based on the mixing formula (Hull & White 1987, Romano & Touzi 1997) for pricing European options in Barndorff-Nielsen and Shephard models. This approximation is based on a Taylor expansion of the option price. It is implemented using a recursive algorithm that allows us to obtain closed form approximations of the option price of any order (subject to technical conditions on the background driving L\'evy process). This method can be used for any type of Barndorff-Nielsen and Shephard stochastic volatility model. Explicit results are presented in the case where the stationary distribution of the background driving L\'evy process is inverse Gaussian or gamma. In both of these cases, the approximation compares favorably to option prices produced by the characteristic function. In particular, we also perform an error analysis of the approximation, which is partially based on the results of Das & Langren\'e (2022). We obtain asymptotic results for the error of the $N^{\text{th}}$ order approximation and error bounds when the variance process satisfies an inverse Gaussian Ornstein-Uhlenbeck process or a gamma Ornstein-Uhlenbeck process.

==> (inline-0) <==
\begin{tikzpicture} 
 \begin{axis}[
 title= {Put option prices with $T=1$.},
 legend columns=2,
legend style= {at={(0.5,-0.3)}, anchor=north},
 xlabel={Moneyness},
 legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=6cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=orange,
 mark=diamond,
]
 coordinates {
(0.2, 0.0749405837810548) (0.3, 0.1330624787520318) (0.4, 0.1971684611940939) (0.5, 0.2654516479286002) (0.6, 0.3368586180762517) (0.7, 0.4107091259229352) (0.8, 0.4865332442965528) (0.9, 0.5639902705530678) (1.0, 0.6428240124974925) (1.1, 0.7228362317719449) (1.2, 0.8038699477958836) (1.3, 0.8857984564192252) (1.4, 0.9685178368457036) (1.5, 1.051941680077688) (1.6, 1.1359972831449852) (1.7, 1.220622839970945) (1.8, 1.3057653276218948) (1.9, 1.3913788887715737) (2.0, 1.477423575313917)
};
\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, 0.074927844374704) (0.3, 0.1330462841950441) (0.4, 0.1971493824002538) (0.5, 0.2654300917718484) (0.6, 0.3368348999382392) (0.7, 0.4106835009938127) (0.8, 0.4865059245631138) (0.9, 0.563961435339775) (1.0, 0.6427938155742958) (1.1, 0.7228048064185976) (1.2, 0.8038374105531488) (1.3, 0.885764909948845) (1.4, 0.9684833721603824) (1.5, 1.051906378311596) (1.6, 1.1359612169806763) (1.7, 1.2205860748040682) (1.8, 1.305727922522354) (1.9, 1.3913408972843464) (2.0, 1.477385046131973)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, 0.0749141818428925) (0.3, 0.133029282719543) (0.4, 0.1971303239504435) (0.5, 0.26540975699522) (0.6, 0.3368137918065073) (0.7, 0.4106619566757769) (0.8, 0.4864841764491624) (0.9, 0.5639396466874893) (1.0, 0.642772102473224) (1.1, 0.7227832519123342) (1.2, 0.8038160740368946) (1.3, 0.885743833602803) (1.4, 0.9684625854594262) (1.5, 1.0518859012502662) (1.6, 1.1359410624190682) (1.7, 1.2205662501993353) (1.8, 1.3057084312228844) (1.9, 1.3913217395076036) (2.0, 1.4773662197102446)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, 0.0749398777472999) (0.3, 0.1330616924673014) (0.4, 0.1971676233604834) (0.5, 0.2654507721433028) (0.6, 0.3368577119494457) (0.7, 0.4107081942781835) (0.8, 0.4865322905028804) (0.9, 0.56398929714781) (1.0, 0.6428230215040818) (1.1, 0.7228352248738288) (1.2, 0.8038689264375618) (1.3, 0.8857974218681365) (1.4, 0.968516790232022) (1.5, 1.051940622421102) (1.6, 1.1359962153734946) (1.7, 1.2206217629345888) (1.8, 1.3057642421031437) (1.9, 1.391377795493453) (2.0, 1.4774224749465403)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, 0.0749380917205382) (0.3, 0.1330594693445526) (0.4, 0.1971650973911781) (0.5, 0.2654480280254784) (0.6, 0.3368548069283158) (0.7, 0.4107051689014055) (0.8, 0.4865291744869025) (0.9, 0.563986112842528) (1.0, 0.642819786063405) (1.1, 0.7228319516790601) (1.2, 0.8038656260655047) (1.3, 0.8857941027695324) (1.4, 0.968513459219014) (1.5, 1.0519372850249793) (1.6, 1.1359928761120626) (1.7, 1.2206184255151804) (1.8, 1.3057609095789189) (1.9, 1.391374470385217) (2.0, 1.4774191593387342)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, 0.0749405667455077) (0.3, 0.1330624653346201) (0.4, 0.197168450524433) (0.5, 0.2654516391860601) (0.6, 0.3368586106084753) (0.7, 0.4107091192296825) (0.8, 0.4865332379970593) (0.9, 0.5639902643574035) (1.0, 0.642824006184462) (1.1, 0.7228362251725772) (1.2, 0.803869940781174) (1.3, 0.8857984488909876) (1.4, 0.9685178287296936) (1.5, 1.0519416713183871) (1.6, 1.1359972737016055) (1.7, 1.220622829814343) (1.8, 1.3057653167321683) (1.9, 1.391378877136178) (2.0, 1.477423562926173)
};
  \end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\vfill
\vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title= {Absolute error},
 xlabel={Moneyness},
legend style= {at={(0.5,-0.3)}, anchor=north},
 ymajorgrids=true,
 legend columns=-1,
   width=10cm,height=6cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=orange,
 mark=diamond,
]
 coordinates { };

\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, 1.2739406350784075e-05) (0.3, 1.6194556987703113e-05) (0.4, 1.9078793840110464e-05) (0.5, 2.1556156751811884e-05) (0.6, 2.3718138012496223e-05) (0.7, 2.5624929122503023e-05) (0.8, 2.7319733439001848e-05) (0.9, 2.883521329277716e-05) (1.0, 3.0196923196723624e-05) (1.1, 3.142535334732521e-05) (1.2, 3.253724273477587e-05) (1.3, 3.354647038011915e-05) (1.4, 3.446468532108948e-05) (1.5, 3.530176609189972e-05) (1.6, 3.606616430884557e-05) (1.7, 3.676516687645126e-05) (1.8, 3.740509954086591e-05) (1.9, 3.799148722727352e-05) (2.0, 3.8529181944246815e-05)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, 2.6401938162334823e-05) (0.3, 3.319603248885805e-05) (0.4, 3.813724365042681e-05) (0.5, 4.189093338019534e-05) (0.6, 4.48262697443913e-05) (0.7, 4.716924715825188e-05) (0.8, 4.906784739044934e-05) (0.9, 5.062386557852516e-05) (1.0, 5.191002426851998e-05) (1.1, 5.297985961072449e-05) (1.2, 5.387375898902036e-05) (1.3, 5.462281642221178e-05) (1.4, 5.525138627737736e-05) (1.5, 5.577882742180407e-05) (1.6, 5.622072591693339e-05) (1.7, 5.658977160938328e-05) (1.8, 5.689639901040877e-05) (1.9, 5.714926397004661e-05) (2.0, 5.735560367270409e-05)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, 7.060337548908668e-07) (0.3, 7.862847303807818e-07) (0.4, 8.3783361051748e-07) (0.5, 8.757852973939606e-07) (0.6, 9.061268059773476e-07) (0.7, 9.316447516227732e-07) (0.8, 9.537936724313134e-07) (0.9, 9.73405257842508e-07) (1.0, 9.90993410776575e-07) (1.1, 1.0068981161071022e-06) (1.2, 1.0213583218066091e-06) (1.3, 1.0345510886855536e-06) (1.4, 1.046613681721098e-06) (1.5, 1.0576565860898055e-06) (1.6, 1.067771490559366e-06) (1.7, 1.0770363558787466e-06) (1.8, 1.0855187511094044e-06) (1.9, 1.0932781207007023e-06) (2.0, 1.100367376993816e-06)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, 2.4920605166262044e-06) (0.3, 3.0094074792430536e-06) (0.4, 3.363802915795633e-06) (0.5, 3.6199031217543087e-06) (0.6, 3.8111479359059786e-06) (0.7, 3.957021529665816e-06) (0.8, 4.069809650342204e-06) (0.9, 4.1577105398538095e-06) (1.0, 4.2264340875952655e-06) (1.1, 4.280092884778597e-06) (1.2, 4.321730378897826e-06) (1.3, 4.353649692756534e-06) (1.4, 4.377626689699987e-06) (1.5, 4.39505270866114e-06) (1.6, 4.407032922593146e-06) (1.7, 4.4144557642678e-06) (1.8, 4.418042976128689e-06) (1.9, 4.418386356341841e-06) (2.0, 4.415975183080789e-06)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, 1.7035547125732187e-08) (0.3, 1.3417411737215446e-08) (0.4, 1.0669660932549618e-08) (0.5, 8.742540136275068e-09) (0.6, 7.467776397263037e-09) (0.7, 6.693252674327965e-09) (0.8, 6.299493537920142e-09) (0.9, 6.195664314923022e-09) (1.0, 6.313030542770548e-09) (1.1, 6.599367718962412e-09) (1.2, 7.014709590968948e-09) (1.3, 7.528237588871889e-09) (1.4, 8.1160100862121e-09) (1.5, 8.759300618166321e-09) (1.6, 9.443379633822246e-09) (1.7, 1.0156602003874582e-08) (1.8, 1.0889726453910953e-08) (1.9, 1.1635395757991772e-08) (2.0, 1.2387744385833344e-08)
};
\legend{ 2nd order, 3rd order, 4th order,5th order,6th order}
  \end{axis} 
 \end{tikzpicture}
\begin{tikzpicture} 
 \begin{axis}[
 title={Absolute error in $\log_{10}$ scale for $T=0.5$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -12.037872692592192) (0.3, -12.049063721755957) (0.4, -9.992463935010807) (0.5, -9.741276724368694) (0.6, -9.779011716025623) (0.7, -9.078061854724984) (0.8, -8.906608201302774) (0.9, -9.000969736973039) (1.0, -9.675229438137944) (1.1, -9.13184383913832) (1.2, -8.828331836655087) (1.3, -8.73670884680877) (1.4, -8.752751059461197) (1.5, -8.8597029939388) (1.6, -9.089512989797653) (1.7, -9.714935369884891) (1.8, -9.413177788734645) (1.9, -9.06241979497844) (2.0, -8.912689113325312)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -13.495197282431771) (0.3, -11.783712262915424) (0.4, -11.333101905610372) (0.5, -10.579094420790138) (0.6, -11.779832393880342) (0.7, -10.13398311446976) (0.8, -9.958454547542614) (0.9, -10.263861783705206) (1.0, -10.231966129371743) (1.1, -9.800720850976417) (1.2, -9.706687113092672) (1.3, -9.777247176972734) (1.4, -10.034964902674274) (1.5, -11.502631204781853) (1.6, -10.124226827299363) (1.7, -9.891442261331756) (1.8, -9.815472778660103) (1.9, -9.817956645301772) (2.0, -9.877603151477365)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -15.47746851547134) (0.3, -14.331340479793102) (0.4, -13.699317265087696) (0.5, -12.94726881726826) (0.6, -12.918360226104708) (0.7, -12.658802829939392) (0.8, -12.32416189516598) (0.9, -12.573881184267954) (1.0, -12.606869553156963) (1.1, -12.175498566345505) (1.2, -12.128839188842976) (1.3, -12.314698808473883) (1.4, -13.231236731851652) (1.5, -12.456891451474156) (1.6, -12.20777805658981) (1.7, -12.145170003407298) (1.8, -12.181079873848692) (1.9, -12.29917593517176) (2.0, -12.52076995128802)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -15.954589770191005) (0.3, -15.35252977886304) (0.4, -14.46322807635673) (0.5, -14.436075830313117) (0.6, -14.097257273759736) (0.7, -13.895784283515097) (0.8, -13.56057610703369) (0.9, -14.062495167500522) (1.0, -13.56943053161096) (1.1, -13.32479803777555) (1.2, -13.40207364460108) (1.3, -13.873602723280117) (1.4, -13.862703083533257) (1.5, -13.537897267105052) (1.6, -13.543022670912096) (1.7, -13.82184993193012) (1.8, -14.355936027554952) (1.9, -13.6087414426361) (2.0, -13.3804318517084)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -15.954589770191005) (0.3, -15.255619765854984) (0.4, -15.000347260751678) (0.5, -14.840646417884166) (0.6, -14.793221767956029) (0.7, -15.05149978319906) (0.8, -15.326200840140691) (0.9, -14.757309212065383) (1.0, -14.539616422220185) (1.1, -14.39229690573453) (1.2, -14.267730155857238) (1.3, -14.153958597255928) (1.4, -14.044098768614756) (1.5, -13.94758921158888) (1.6, -13.865457719699103) (1.7, -13.774849524051325) (1.8, -13.709019272267549) (1.9, -13.64647575713918) (2.0, -13.585932509630744)
};
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={Absolute error in $\log_{10}$ scale for $T=1$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -10.89075371645514) (0.3, -9.540858776373575) (0.4, -9.398521127572277) (0.5, -9.634254534360984) (0.6, -8.86966069536845) (0.7, -8.637567859926069) (0.8, -8.577899519023115) (0.9, -8.642467312509059) (1.0, -8.86267515953745) (1.1, -9.730121778940536) (1.2, -8.986655114144325) (1.3, -8.678360145832343) (1.4, -8.53684642067169) (1.5, -8.466787446966178) (1.6, -8.440201709043988) (1.7, -8.445264845832336) (1.8, -8.476590401734128) (1.9, -8.532506656540496) (2.0, -8.614615575922661)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -10.998363693831624) (0.3, -10.540040901897507) (0.4, -9.904325273885112) (0.5, -10.27107985140334) (0.6, -9.717990920841586) (0.7, -9.388298972912834) (0.8, -9.353863806818223) (0.9, -9.558281078371564) (1.0, -10.977510083589562) (1.1, -9.499701444813434) (1.2, -9.250018637763832) (1.3, -9.150572419374337) (1.4, -9.129054281113682) (1.5, -9.164528216270869) (1.6, -9.253632703798765) (1.7, -9.40920556092446) (1.8, -9.686189188019158) (1.9, -10.584273853312258) (2.0, -9.865897265907774)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -13.46463129076617) (0.3, -13.212650692461803) (0.4, -12.356018106708865) (0.5, -12.293819126663308) (0.6, -12.444044759984392) (0.7, -11.864208255469372) (0.8, -11.77857089958151) (0.9, -11.969826246895389) (1.0, -13.196435148223614) (1.1, -11.903369696078098) (1.2, -11.675516280617058) (1.3, -11.605929632127047) (1.4, -11.6283461041969) (1.5, -11.733690992240012) (1.6, -11.955597959843038) (1.7, -12.545692922563246) (1.8, -12.295535649186876) (1.9, -11.926612367623273) (2.0, -11.768522063182472)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -14.778498511135322) (0.3, -13.793221767956029) (0.4, -13.405586508165216) (0.5, -13.128190988003386) (0.6, -13.725420067651902) (0.7, -12.851984576064435) (0.8, -12.786681960189524) (0.9, -13.174812961520622) (1.0, -13.06041221635223) (1.1, -12.653505491109428) (1.2, -12.53579147960065) (1.3, -12.546116603863034) (1.4, -12.662943468454252) (1.5, -12.930617513689947) (1.6, -13.933917796354248) (1.7, -13.095263799723895) (1.8, -12.838958459470607) (1.9, -12.748987913626785) (2.0, -12.74194446617094)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -15.05149978319906) (0.3, -14.778498511135322) (0.4, -14.612167089368796) (0.5, -14.531343896254196) (0.6, -14.291831938509429) (0.7, -14.070928335037388) (0.8, -13.919160032006456) (0.9, -13.831555240437496) (1.0, -13.76566128643015) (1.1, -13.699317265087696) (1.2, -13.625700730351443) (1.3, -13.546774127806806) (1.4, -13.470824227998223) (1.5, -13.39919299338474) (1.6, -13.331340479793102) (1.7, -13.277325096076355) (1.8, -13.223706601393271) (1.9, -13.17587340003744) (2.0, -13.130850708671348)
};
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={Absolute error in $\log_{10}$ scale for $T=2$},
 xlabel={Moneyness},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -9.313113478304574) (0.3, -9.393608550016776) (0.4, -9.209897810722593) (0.5, -8.701257157226623) (0.6, -8.502128393370729) (0.7, -8.419718945292994) (0.8, -8.408354497324492) (0.9, -8.453554066005298) (1.0, -8.557833135352984) (1.1, -8.749280033572218) (1.2, -9.17088613382932) (1.3, -9.339046389584466) (1.4, -8.81041972227974) (1.5, -8.594383553431543) (1.6, -8.466052639706092) (1.7, -8.381394695550677) (1.8, -8.323611891021681) (1.9, -8.28439278031478) (2.0, -8.258986404866496)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -9.9131745812654) (0.3, -9.429842459514983) (0.4, -9.99543957925524) (0.5, -9.276380013749987) (0.6, -8.962062960302598) (0.7, -8.875875515026669) (0.8, -8.918486937117791) (0.9, -9.097136381797148) (1.0, -9.635899822635976) (1.1, -9.413871137946469) (1.2, -9.015186744336509) (1.3, -8.837355996215605) (1.4, -8.739129674642548) (1.5, -8.685159270946254) (1.6, -8.660900208789986) (1.7, -8.6590769879224) (1.8, -8.675816477858481) (1.9, -8.709250426008666) (2.0, -8.759025601502538)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -15.47746851547134) (0.3, -11.949066077517724) (0.4, -12.0385044703473) (0.5, -12.088893710274933) (0.6, -11.571196341354744) (0.7, -11.437275084526233) (0.8, -11.462682049276172) (0.9, -11.640838517713906) (1.0, -12.231052008658947) (1.1, -11.902935686077717) (1.2, -11.533949268237428) (1.3, -11.371912916659507) (1.4, -11.289766876289455) (1.5, -11.254529969453358) (1.6, -11.253087625024648) (1.7, -11.279796349781506) (1.8, -11.333434268553386) (1.9, -11.416814736213231) (2.0, -11.539206332889616)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -13.234430466785046) (0.3, -12.686714350872103) (0.4, -12.568626199590303) (0.5, -13.059443580815012) (0.6, -12.28564503573327) (0.7, -12.146243734450607) (0.8, -12.222880160645492) (0.9, -12.596654923190547) (1.0, -12.720325645812212) (1.1, -12.2110016200311) (1.2, -12.024762288960313) (1.3, -11.941773628253957) (1.4, -11.91812057127554) (1.5, -11.93843425823955) (1.6, -11.998031178446544) (1.7, -12.100671121721664) (1.8, -12.262635701468332) (1.9, -12.541227130186291) (2.0, -13.439378465863202)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -14.632370475457083) (0.3, -14.523226006032017) (0.4, -14.282491912255288) (0.5, -13.941752545485832) (0.6, -13.71031264938916) (0.7, -13.576191869242866) (0.8, -13.49822373706196) (0.9, -13.44808473778613) (1.0, -13.40253023600312) (1.1, -13.35171623916482) (1.2, -13.294673570121152) (1.3, -13.229290827132637) (1.4, -13.162022997246757) (1.5, -13.09672980577205) (1.6, -13.032968313718213) (1.7, -12.97390479582769) (1.8, -12.918360226104708) (1.9, -12.867651858412652) (2.0, -12.821350340845571)
};
\legend{2nd order, 3rd order, 4th order,5th order,6th order}
  \end{axis} 
 \end{tikzpicture}
\begin{tikzpicture} 
 \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=0.5$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -8.394151669119768) (0.3, -7.947569130874575) (0.4, -7.764750485171153) (0.5, -7.056655651097926) (0.6, -6.791308977220944) (0.7, -6.697926063812703) (0.8, -6.721118215552597) (0.9, -6.859092279789434) (1.0, -7.194981815818572) (1.1, -7.855171847081057) (1.2, -7.097650296687949) (1.3, -6.904296734237218) (1.4, -6.839961617323098) (1.5, -6.854094595055863) (1.6, -6.943983093577744) (1.7, -7.152089118026839) (1.8, -7.82923805702056) (1.9, -7.314296782562707) (2.0, -6.937915086836338)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -9.382320210681074) (0.3, -8.366467508775592) (0.4, -8.864638513001026) (0.5, -7.885778761107256) (0.6, -7.591912055726883) (0.7, -7.618209679643493) (0.8, -8.135783959382948) (0.9, -7.746967004112287) (1.0, -7.366268251787717) (1.1, -7.20957085192282) (1.2, -7.148394291831577) (1.3, -7.148867012647299) (1.4, -7.199032069172106) (1.5, -7.297914893326967) (1.6, -7.456735645463624) (1.7, -7.717169140910448) (1.8, -8.322510255750679) (1.9, -8.140795446003843) (2.0, -7.790444693139361)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -10.659429668367055) (0.3, -9.984902741418784) (0.4, -9.683094343716776) (0.5, -9.82875974506372) (0.6, -9.181915232523563) (0.7, -9.098226136699392) (0.8, -9.381818682796284) (0.9, -9.547190834321238) (1.0, -9.007589640082026) (1.1, -8.841387187303596) (1.2, -8.808604726242631) (1.3, -8.87440882138193) (1.4, -9.060548787766445) (1.5, -9.573049158508768) (1.6, -9.433776220459064) (1.7, -9.01998040180328) (1.8, -8.842066313341194) (1.9, -8.746988893300088) (2.0, -8.698098071417354)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -11.425698768572008) (0.3, -11.1497963208176) (0.4, -10.50540151181668) (0.5, -10.854741726672176) (0.6, -10.06413884926022) (0.7, -10.017360835275792) (0.8, -10.597201945253932) (0.9, -10.096686581803342) (1.0, -9.786484182913492) (1.1, -9.715762827648415) (1.2, -9.787210102409016) (1.3, -10.03682727846348) (1.4, -11.809731573936917) (1.5, -10.064545568862792) (1.6, -9.806999675874334) (1.7, -9.69994737357252) (1.8, -9.667528524845643) (1.9, -9.688553650035043) (2.0, -9.75898094348014)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -12.895405152559633) (0.3, -12.82233008065996) (0.4, -11.65228049182102) (0.5, -12.360916113245755) (0.6, -11.328367489472484) (0.7, -11.204459522685442) (0.8, -11.710523042399911) (0.9, -11.30033860540663) (1.0, -10.98717753220794) (1.1, -10.939344262671051) (1.2, -11.067426972875657) (1.3, -11.528603395063763) (1.4, -11.469122111099324) (1.5, -11.050774980852092) (1.6, -10.901235656438098) (1.7, -10.853587200761824) (1.8, -10.873062893899272) (1.9, -10.952958262705536) (2.0, -11.106926706701888)
};
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=1$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -7.749456374784684) (0.3, -7.406656485231014) (0.4, -6.83677249398041) (0.5, -6.595510282565831) (0.6, -6.477767924206935) (0.7, -6.43021135850984) (0.8, -6.431318353461781) (0.9, -6.472240966673195) (1.0, -6.552080898458941) (1.1, -6.679002469102685) (1.2, -6.881256201994733) (1.3, -7.278881614435385) (1.4, -7.645890888079282) (1.5, -7.040539065364717) (1.6, -6.821437167118328) (1.7, -6.697238484585619) (1.8, -6.618914020227796) (1.9, -6.568683843552546) (2.0, -6.538105017465423)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -7.774251366486166) (0.3, -8.047590292187639) (0.4, -7.549980126957322) (0.5, -7.199813792392948) (0.6, -7.1245275875106415) (0.7, -7.218863381863967) (0.8, -7.598169438095707) (0.9, -7.667492344957778) (1.0, -7.145681759772082) (1.1, -6.925965091990731) (1.2, -6.799113757953781) (1.3, -6.720949559827528) (1.4, -6.67388863332894) (1.5, -6.648983394911284) (1.6, -6.641057289566446) (1.7, -6.646902511466003) (1.8, -6.664481882799985) (1.9, -6.692538140547939) (2.0, -6.730399415977047)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -9.532006659822406) (0.3, -9.32143411926158) (0.4, -9.539586356719848) (0.5, -8.871966913840907) (0.6, -8.701818826199199) (0.7, -8.704599932385774) (0.8, -8.856504636235536) (0.9, -9.336291895182216) (1.0, -9.231100398539926) (1.1, -8.80337228687469) (1.2, -8.62397703306642) (1.3, -8.531776505066778) (1.4, -8.489275567236652) (1.5, -8.482135377537936) (1.6, -8.504495580163962) (1.7, -8.555395118183835) (1.8, -8.638682551507047) (1.9, -8.766399880946354) (2.0, -8.97320424118762)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -10.387064663794453) (0.3, -9.900731833920185) (0.4, -10.507025553305043) (0.5, -9.572983789899814) (0.6, -9.419430580952485) (0.7, -9.50474873613132) (0.8, -9.964959108310318) (0.9, -9.810417042424254) (1.0, -9.389672668727531) (1.1, -9.218115261287814) (1.2, -9.139251846516617) (1.3, -9.115872451170674) (1.4, -9.13441501965174) (1.5, -9.191134372013344) (1.6, -9.290115881262183) (1.7, -9.448448764141864) (1.8, -9.725396463939862) (1.9, -10.68417094817514) (2.0, -9.861887236104732)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -12.884182448450884) (0.3, -11.122240553931466) (0.4, -11.686339514744056) (0.5, -10.93732681663579) (0.6, -10.693876959318622) (0.7, -10.730301504223366) (0.8, -11.07145378008719) (0.9, -11.257578501491556) (1.0, -10.720128169027506) (1.1, -10.535029277383485) (1.2, -10.461580885010692) (1.3, -10.455428006712696) (1.4, -10.504691550279626) (1.5, -10.61460101080644) (1.6, -10.818783133420892) (1.7, -11.30048545623935) (1.8, -11.273413003187605) (1.9, -10.820361248634768) (2.0, -10.622123284035832)
};
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=2$},
 xlabel={Moneyness},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -7.205444066100768) (0.3, -6.777275162249405) (0.4, -6.573507325996494) (0.5, -6.456987607800996) (0.6, -6.387396790259373) (0.7, -6.347356675981993) (0.8, -6.327921044189383) (0.9, -6.324015371535745) (1.0, -6.332629355846933) (1.1, -6.351998254964887) (1.2, -6.381211240982708) (1.3, -6.420040664163957) (1.4, -6.468919241605405) (1.5, -6.529063393474047) (1.6, -6.602815292742859) (1.7, -6.694428487779954) (1.8, -6.811976138400371) (1.9, -6.972855940346679) (2.0, -7.225912117566099)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -7.9516775965499855) (0.3, -7.239783371482464) (0.4, -6.948919329817564) (0.5, -6.872807585899631) (0.6, -6.908003636348392) (0.7, -7.051207732606662) (0.8, -7.41877964588179) (0.9, -7.663234176358943) (1.0, -7.068766117876628) (1.1, -6.826804191308485) (1.2, -6.677636590808057) (1.3, -6.57367633424974) (1.4, -6.496955753447783) (1.5, -6.438588308201878) (1.6, -6.393472074795263) (1.7, -6.3583858939792) (1.8, -6.331157938279288) (1.9, -6.310251954667272) (2.0, -6.294540994860191)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -9.39093595063716) (0.3, -9.18772263886236) (0.4, -8.739203102119694) (0.5, -8.584631662591356) (0.6, -8.540123640180196) (0.7, -8.563468785993198) (0.8, -8.644975527188057) (0.9, -8.797579599894572) (1.0, -9.089645945243316) (1.1, -11.415488568396462) (1.2, -9.093615225154863) (1.3, -8.807576722659336) (1.4, -8.650728660545667) (1.5, -8.548971766339887) (1.6, -8.478695543961354) (1.7, -8.42921384911938) (1.8, -8.394754316059268) (1.9, -8.371852696449073) (2.0, -8.3582894402973)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -9.637148046262208) (0.3, -9.891743529561046) (0.4, -9.282261797154993) (0.5, -9.152767130383028) (0.6, -9.189087888363655) (0.7, -9.385476105511833) (0.8, -10.151283249727085) (0.9, -9.50309992246723) (1.0, -9.156906593078803) (1.1, -8.97957662568002) (1.2, -8.869427982759643) (1.3, -8.796934199928435) (1.4, -8.749094439789591) (1.5, -8.718957243953414) (1.6, -8.702370446354523) (1.7, -8.696685187065986) (1.8, -8.700150473666868) (1.9, -8.711601351791293) (2.0, -8.730288574473416)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -11.007273706086377) (0.3, -11.904094011307148) (0.4, -10.734013628964052) (0.5, -10.530688851662587) (0.6, -10.504308321997332) (0.7, -10.593494954643518) (0.8, -10.830289372497978) (0.9, -11.755493113885388) (1.0, -10.936193051088225) (1.1, -10.62202306084339) (1.2, -10.46466783488141) (1.3, -10.372211033023152) (1.4, -10.317356289965362) (1.5, -10.288205187198049) (1.6, -10.278685922720951) (1.7, -10.285537313161273) (1.8, -10.3072055774022) (1.9, -10.3434357183976) (2.0, -10.395292841422508)
};
\legend{2nd order, 3rd order, 4th order,5th order,6th order}
  \end{axis} 
 \end{tikzpicture}
\begin{tikzpicture} 
  \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=0.5$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -8.38527254497265) (0.3, -7.911514158233113) (0.4, -6.385096405169301) (0.5, -6.177470810906772) (0.6, -6.158529152562188) (0.7, -5.493726580940751) (0.8, -5.322758786876454) (0.9, -5.403280264031507) (1.0, -5.954584744347192) (1.1, -5.613447373048479) (1.2, -5.271023922838841) (1.3, -5.161495281100723) (1.4, -5.160599729996592) (1.5, -5.245065062014547) (1.6, -5.432013527684576) (1.7, -5.8523944655256335) (1.8, -6.0824927973443295) (1.9, -5.559093641026863) (2.0, -5.369103250576738)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -9.583180705005036) (0.3, -7.75753114222822) (0.4, -7.370001443831954) (0.5, -6.598757278879274) (0.6, -7.25094883757781) (0.7, -6.209642467671005) (0.8, -5.991374557003487) (0.9, -6.193002538499197) (1.0, -6.522262540699018) (1.1, -5.910088675257232) (1.2, -5.767595452533712) (1.3, -5.791409130917068) (1.4, -5.961501423508053) (1.5, -6.42906979268093) (1.6, -6.483863351551868) (1.7, -6.061164059401862) (1.8, -5.924194706124886) (1.9, -5.886561526169974) (2.0, -5.909309060450334)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -9.643066040247238) (0.3, -8.618969535893612) (0.4, -8.074346323495197) (0.5, -7.356109739595784) (0.6, -7.301518819917362) (0.7, -7.105284671971359) (0.8, -6.73406307743632) (0.9, -6.917553409911297) (1.0, -7.164015473209925) (1.1, -6.618853149148175) (1.2, -6.531307185868947) (1.3, -6.656550593127823) (1.4, -7.141447027509758) (1.5, -7.07394296838983) (1.6, -6.696764627373659) (1.7, -6.589365485910053) (1.8, -6.59190854192617) (1.9, -6.674141587709945) (2.0, -6.841287793812786)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -10.843579435663326) (0.3, -9.394363105520418) (0.4, -8.330533432047966) (0.5, -8.11525921943405) (0.6, -7.716179817984817) (0.7, -7.837515878054795) (0.8, -7.310435464336975) (0.9, -7.526480106415785) (1.0, -7.5678158241239855) (1.1, -7.153509829444351) (1.2, -7.154756719935635) (1.3, -7.48574505692771) (1.4, -7.772398859688186) (1.5, -7.2552453121306115) (1.6, -7.142949940004803) (1.7, -7.178465785371957) (1.8, -7.34039836739058) (1.9, -7.723342037980887) (2.0, -8.182161372616276)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -10.649330859410982) (0.3, -9.485694304400605) (0.4, -8.8431767585641) (0.5, -9.22404456453378) (0.6, -8.160998001937635) (0.7, -8.638499947246391) (0.8, -7.833204270483775) (0.9, -8.059560175921138) (1.0, -8.000676030273741) (1.1, -7.658779673495847) (1.2, -7.751273095695399) (1.3, -8.609913379586565) (1.4, -7.879082221442444) (1.5, -7.665909523457807) (1.6, -7.682046271942436) (1.7, -7.875348381519292) (1.8, -8.490352196698977) (1.9, -8.226339058962207) (2.0, -7.916917062966524)
};
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=1$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -7.079295568553149) (0.3, -5.9479299916583175) (0.4, -5.857303940437122) (0.5, -5.991130982086043) (0.6, -5.294833880958898) (0.7, -5.068361198692655) (0.8, -5.003697147252688) (0.9, -5.053541107142883) (1.0, -5.235836608604288) (1.1, -5.777880514039057) (1.2, -5.561187550252585) (1.3, -5.168800982831437) (1.4, -4.999347074616995) (1.5, -4.911666502869888) (1.6, -4.870607192238085) (1.7, -4.861944732871518) (1.8, -4.878942477514962) (1.9, -4.918648191549657) (2.0, -4.980812323624153)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -7.108576502622538) (0.3, -6.642392695493902) (0.4, -6.034104431695015) (0.5, -6.378911655103302) (0.6, -5.875031352188725) (0.7, -5.532450086937614) (0.8, -5.48361784716439) (0.9, -5.652381440678638) (1.0, -6.569973752365402) (1.1, -5.72104966570432) (1.2, -5.42830368911766) (1.3, -5.309120228006507) (1.4, -5.271682707587797) (1.5, -5.290160050814026) (1.6, -5.357206852831599) (1.7, -5.477680800424326) (1.8, -5.677233688479734) (1.9, -6.06902682064241) (2.0, -6.4986983309707895)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -7.890286701965738) (0.3, -7.749488685302395) (0.4, -6.819599026162402) (0.5, -6.7601630192138575) (0.6, -6.958275965773769) (0.7, -6.350583310905512) (0.8, -6.251393815074425) (0.9, -6.41286678286847) (1.0, -7.587654819708343) (1.1, -6.434358584323847) (1.2, -6.172431806151225) (1.3, -6.083026371096342) (1.4, -6.085114598590362) (1.5, -6.161809317263388) (1.6, -6.326976656810475) (1.7, -6.67026927035485) (1.8, -7.350276088400167) (1.9, -6.559083227042978) (2.0, -6.334151038303092)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -9.19727893828709) (0.3, -7.729664525418135) (0.4, -7.443846945033634) (0.5, -7.125209337960396) (0.6, -7.910845357391499) (0.7, -6.857192039794917) (0.8, -6.74165340997421) (0.9, -6.966489803396389) (1.0, -7.501103094524077) (1.1, -6.775800820985263) (1.2, -6.600345214075932) (1.3, -6.577086471900751) (1.4, -6.663019791861985) (1.5, -6.886989196893988) (1.6, -7.582137856470177) (1.7, -7.135845715134453) (1.8, -6.81130786196366) (1.9, -6.676824298927198) (2.0, -6.620616538564069)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -8.83105485516155) (0.3, -8.139453367052756) (0.4, -8.31411615456692) (0.5, -7.571693376532121) (0.6, -8.329588110477843) (0.7, -7.399827487303963) (0.8, -7.241789480338145) (0.9, -7.48828200040596) (1.0, -7.804795580552653) (1.1, -7.224975984459648) (1.2, -7.090840363629992) (1.3, -7.118189035094156) (1.4, -7.295652156310761) (1.5, -7.834691973847603) (1.6, -7.659265298880588) (1.7, -7.285549237525842) (1.8, -7.147582527251249) (1.9, -7.101924578166433) (2.0, -7.115767869165347)
};
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=2$},
 xlabel={Moneyness},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -5.751465225365906) (0.3, -5.975407693488744) (0.4, -5.598453077799377) (0.5, -5.157846758192163) (0.6, -4.9699581124583645) (0.7, -4.8831033421166525) (0.8, -4.85761891932199) (0.9, -4.879476221801279) (1.0, -4.946806250063759) (1.1, -5.0702259713059) (1.2, -5.290424543050085) (1.3, -5.843225138796108) (1.4, -5.633777021070403) (1.5, -5.224245517348149) (1.6, -5.028858179889188) (1.7, -4.906585226161271) (1.8, -4.822852833326018) (1.9, -4.76352014044826) (2.0, -4.721328780782724)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -6.075736077150796) (0.3, -5.6130397647525045) (0.4, -6.176482777611058) (0.5, -5.46668215014545) (0.6, -5.149780412398201) (0.7, -5.059653166388337) (0.8, -5.095134978374286) (0.9, -5.257506785186827) (1.0, -5.709425747719805) (1.1, -5.703095302158778) (1.2, -5.241801229096208) (1.3, -5.048540268550028) (1.4, -4.942025264425055) (1.5, -4.881949253804372) (1.6, -4.852313125881978) (1.7, -4.845190159875152) (1.8, -4.856285135591965) (1.9, -4.883335472810245) (2.0, -4.925493015381297)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -8.049352919411504) (0.3, -6.4578138436475365) (0.4, -6.551286938705893) (0.5, -6.630664553934881) (0.6, -6.098761784311355) (0.7, -5.95657310750721) (0.8, -5.96960411255782) (0.9, -6.122027238487119) (1.0, -6.575196505939918) (1.1, -6.551560421459394) (1.2, -6.099063099733978) (1.3, -5.913082964615157) (1.4, -5.816063996441069) (1.5, -5.768306161607988) (1.6, -5.754386810937725) (1.7, -5.767257318803215) (1.8, -5.804062868342842) (1.9, -5.8650148021362325) (2.0, -5.953829689394655)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -7.3903316325255215) (0.3, -6.85982808919092) (0.4, -6.734496415448721) (0.5, -7.293946069412367) (0.6, -6.460783325245033) (0.7, -6.302168579225585) (0.8, -6.346436319738113) (0.9, -6.609589594774511) (1.0, -7.464752900407483) (1.1, -6.502203967205661) (1.2, -6.264839664788076) (1.3, -6.158683670546325) (1.4, -6.119591429239694) (1.5, -6.127155952492823) (1.6, -6.174761327156595) (1.7, -6.26442216338669) (1.8, -6.40999177742015) (1.9, -6.659005312924424) (2.0, -7.324461202260025)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -7.730812099073734) (0.3, -7.564758792092976) (0.4, -7.195066688269227) (0.5, -8.189537717776062) (0.6, -7.066287210834155) (0.7, -6.854486198652596) (0.8, -6.888210550846503) (0.9, -7.172488008350333) (1.0, -7.722695253806638) (1.1, -6.987048817268008) (1.2, -6.776099330534276) (1.3, -6.690553312520361) (1.4, -6.674875643887486) (1.5, -6.713008965095745) (1.6, -6.805044338939921) (1.7, -6.969813770540019) (1.8, -7.287577945306724) (1.9, -8.31150690727728) (2.0, -7.236287036927344)
};
\legend{2nd order, 3rd order, 4th order,5th order,6th order}
  \end{axis} 
 \end{tikzpicture}
\begin{tikzpicture} 
 \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=0.5$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -8.559585013923458) (0.3, -5.315985543490395) (0.4, -4.924092174897778) (0.5, -5.59645537744902) (0.6, -4.354200146671893) (0.7, -4.038879366194589) (0.8, -3.9314155260068673) (0.9, -3.9703622768469526) (1.0, -4.194700139742881) (1.1, -5.890151185352114) (1.2, -4.195361904389039) (1.3, -3.9308063920663145) (1.4, -3.821672710933946) (1.5, -3.7917109887573024) (1.6, -3.820454504565882) (1.7, -3.906700803365621) (1.8, -4.069922517073256) (1.9, -4.398845486676095) (2.0, -5.145023711752735)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -6.467592676711101) (0.3, -6.425503587058478) (0.4, -4.89724001571716) (0.5, -4.8988790269298175) (0.6, -4.64331840087329) (0.7, -4.194119472458237) (0.8, -4.154921714076395) (0.9, -4.504331677524045) (1.0, -4.4969756103991925) (1.1, -4.039397193029819) (1.2, -3.8943527155129223) (1.3, -3.87273647184729) (1.4, -3.940441875627482) (1.5, -4.105214946492089) (1.6, -4.4528291674666525) (1.7, -5.164109304300265) (1.8, -4.373158842165968) (1.9, -4.1649966983084585) (2.0, -4.074477806206139)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -7.736450974825139) (0.3, -5.789949394571537) (0.4, -5.42491827457542) (0.5, -4.936072070586713) (0.6, -5.939752114566439) (0.7, -4.581986991753039) (0.8, -4.441360087386372) (0.9, -4.704165650994272) (1.0, -4.891808542758123) (1.1, -4.360618044401973) (1.2, -4.224798050520504) (1.3, -4.242797037227839) (1.4, -4.398739374159179) (1.5, -4.831237996790699) (1.6, -4.941260938453588) (1.7, -4.474257500463664) (1.8, -4.311873519224963) (1.9, -4.249326429474974) (2.0, -4.245032051563497)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -6.751607146963483) (0.3, -5.864173562215768) (0.4, -7.13863682538791) (0.5, -5.000316409673658) (0.6, -5.444275121869801) (0.7, -4.738223281699622) (0.8, -4.554250400039883) (0.9, -4.896214856496113) (1.0, -4.805491525911719) (1.1, -4.417325334851413) (1.2, -4.356685827758633) (1.3, -4.485052914600611) (1.4, -4.946991625440056) (1.5, -4.923887905829969) (1.6, -4.516498333345169) (1.7, -4.387420403645789) (1.8, -4.365781892114197) (1.9, -4.4183357504321314) (2.0, -4.544107574047261)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -7.046460478515237) (0.3, -6.349125204549231) (0.4, -5.640088626021356) (0.5, -5.104026491197839) (0.6, -5.154711753360761) (0.7, -4.884042372990552) (0.8, -4.612641861280362) (0.9, -4.963211142447912) (1.0, -4.808262061394433) (1.1, -4.462721045990952) (1.2, -4.454776216531698) (1.3, -4.707657285895811) (1.4, -5.537669405733603) (1.5, -4.636636942986003) (1.6, -4.453991715183666) (1.7, -4.425964882714636) (1.8, -4.5001846724877845) (1.9, -4.688117688819543) (2.0, -5.128883130581855)
};
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=1$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -4.964815563112867) (0.3, -5.183007080500825) (0.4, -4.704384056449083) (0.5, -4.244523988443047) (0.6, -4.014306880327949) (0.7, -3.878498979385276) (0.8, -3.803890161968599) (0.9, -3.778163113407508) (1.0, -3.797219843506289) (1.1, -3.863822801145846) (1.2, -3.992569708251) (1.3, -4.235123178870603) (1.4, -4.9858482423563695) (1.5, -4.4181537816369305) (1.6, -4.073932759199888) (1.7, -3.899837800323504) (1.8, -3.791902615618841) (1.9, -3.721018930782756) (2.0, -3.6746880107186506)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -5.094096225035779) (0.3, -4.49750426571114) (0.4, -4.964689418685573) (0.5, -4.290456655922839) (0.6, -3.964331898516624) (0.7, -3.8902218891261695) (0.8, -3.9756430698763263) (0.9, -4.297511929110363) (1.0, -4.677614043278109) (1.1, -4.0285043014198765) (1.2, -3.8041737826790447) (1.3, -3.688194388878493) (1.4, -3.627859435566875) (1.5, -3.6037323512538615) (1.6, -3.606641462454607) (1.7, -3.631983262652167) (1.8, -3.6778556916166254) (1.9, -3.744553155819127) (2.0, -3.834954104813861)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -5.986825769963706) (0.3, -4.96689939380166) (0.4, -4.902950479568846) (0.5, -5.2292297318740895) (0.6, -4.518363862914528) (0.7, -4.342957798435731) (0.8, -4.3490711485022135) (0.9, -4.52347161722486) (1.0, -5.191808947467272) (1.1, -4.704182566431411) (1.2, -4.359535438301058) (1.3, -4.206204949904306) (1.4, -4.132270141054495) (1.5, -4.107359400080858) (1.6, -4.119770770550864) (1.7, -4.165749698832296) (1.8, -4.2474929080297095) (1.9, -4.375714580162145) (2.0, -4.582972383627671)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -5.527677290268692) (0.3, -5.1676273106659885) (0.4, -4.85455634594672) (0.5, -6.034172467410278) (0.6, -4.614771400419126) (0.7, -4.428697719205668) (0.8, -4.483519532052072) (0.9, -4.8373662934510175) (1.0, -5.005394585728977) (1.1, -4.4803599837719466) (1.2, -4.299037948978967) (1.3, -4.228043998928687) (1.4, -4.223379972417676) (1.5, -4.272474019126037) (1.6, -4.378301705489256) (1.7, -4.566338323292283) (1.8, -4.954751201179465) (1.9, -5.31936469601573) (2.0, -4.711802744121782)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -5.601140191981998) (0.3, -5.71799055355728) (0.4, -4.93841408537999) (0.5, -5.37679691166156) (0.6, -4.85391118102282) (0.7, -4.577676800692091) (0.8, -4.602283276115688) (0.9, -4.938765947081796) (1.0, -5.130329170812216) (1.1, -4.5984008238987695) (1.2, -4.425471316658368) (1.3, -4.370563819471495) (1.4, -4.391597434748079) (1.5, -4.482764058194165) (1.6, -4.668416105491968) (1.7, -5.087036252649059) (1.8, -5.279659413335235) (1.9, -4.755044580866663) (2.0, -4.553876424863929)
};
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \vfill
\begin{subfigure}{.99\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={ Absolute error in $\log_{10}$ scale for $T=2$},
 xlabel={Moneyness},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=5cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=black,
 mark=square,
]
 coordinates {
(0.2, -5.015187580343274) (0.3, -4.675760003074606) (0.4, -4.460203152144584) (0.5, -4.2500044736784695) (0.6, -4.072064818003625) (0.7, -3.935339745047924) (0.8, -3.835025389058968) (0.9, -3.764041769957487) (1.0, -3.716412677503293) (1.1, -3.687696155300548) (1.2, -3.6747535672785454) (1.3, -3.675467765980119) (1.4, -3.688540048422583) (1.5, -3.713383552427509) (1.6, -3.7501185796507337) (1.7, -3.7996972927666586) (1.8, -3.8642418348101306) (1.9, -3.947825807395049) (2.0, -4.058382352658528)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(0.2, -4.502557465509833) (0.3, -4.648727439586192) (0.4, -4.041383262806733) (0.5, -3.8649703863332654) (0.6, -3.826398040075955) (0.7, -3.877482540101463) (0.8, -4.023007365883756) (0.9, -4.356119137600766) (1.0, -4.884809052051861) (1.1, -4.146621781135918) (1.2, -3.894909224711195) (1.3, -3.7474859646309393) (1.4, -3.648838513871792) (1.5, -3.5791133837898186) (1.6, -3.5287590004227702) (1.7, -3.492387078925601) (1.8, -3.466639796345966) (1.9, -3.449278863856224) (2.0, -3.438739441196457)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(0.2, -5.095317143269477) (0.3, -5.572429091892559) (0.4, -5.008313291221626) (0.5, -4.65333001920118) (0.6, -4.512419847202416) (0.7, -4.466266681418524) (0.8, -4.4838642367072845) (0.9, -4.559604522755079) (1.0, -4.7096996159124265) (1.1, -5.013296674355351) (1.2, -6.010277545949409) (1.3, -4.9282519684466495) (1.4, -4.653282943788995) (1.5, -4.496814312864241) (1.6, -4.3931016290513725) (1.7, -4.320208511607878) (1.8, -4.267968307991501) (1.9, -4.230794072852151) (2.0, -4.205281301469495)
};
\addplot[
 color=green,
 mark=asterisk,
]
 coordinates {
(0.2, -5.019265386083326) (0.3, -5.305760907156537) (0.4, -4.973214631981208) (0.5, -4.61900177529462) (0.6, -4.529560553238396) (0.7, -4.569202341651021) (0.8, -4.734331332252193) (0.9, -5.187229180000723) (1.0, -5.175752272664131) (1.1, -4.710480178817998) (1.2, -4.510351999212392) (1.3, -4.394848630119104) (1.4, -4.32382895335488) (1.5, -4.2813307480145175) (1.6, -4.259356165290208) (1.7, -4.253410888184448) (1.8, -4.260858503636379) (1.9, -4.280213305988755) (2.0, -4.31082807314167)
};
\addplot[
 color=blue,
 mark=o,
]
 coordinates {
(0.2, -5.394819162778493) (0.3, -5.339365014153225) (0.4, -5.665315316512176) (0.5, -5.007545002826568) (0.6, -4.8418577027119865) (0.7, -4.82821544291235) (0.8, -4.926950586685498) (0.9, -5.186196694836334) (1.0, -7.119570207888459) (1.1, -5.185343593062708) (1.2, -4.899135633641742) (1.3, -4.750525012863942) (1.4, -4.662724341258171) (1.5, -4.611277459484097) (1.6, -4.585218871450566) (1.7, -4.578860036256938) (1.8, -4.58915944392413) (1.9, -4.6147220846457095) (2.0, -4.655459325919867)
};
\legend{2nd order, 3rd order, 4th order,5th order,6th order}
  \end{axis} 
 \end{tikzpicture}
\begin{tikzpicture} 
 \begin{axis}[
 title={Absolute error},
 xlabel={Strike},
width=6cm,height=6cm,
legend pos=north east,
legend style={fill=white,fill opacity=0.6,text opacity=1},
ymajorgrids=true,
 grid style=dashed,]
\addplot[
 color=blue,
 mark=square,
]
 coordinates {
(10, 2.905507517356354e-07) (25, 9.365763531953702e-06) (50, 4.2644847848993805e-05) (75, 1.8783335458572022e-05) (100, 5.617227771992361e-05) (200, 6.347948200868814e-06) (300, 4.1215407946992855e-05) (400, 1.6050025067215756e-05) (500, 4.063747951477126e-07) (600, 4.366259076959977e-06) (700, 4.593310336531431e-06) (800, 3.581896521609451e-06) (900, 2.510028252800112e-06) (1000, 1.6782471448095748e-06) (1100, 1.0988323992933149e-06) (1200, 7.13829876985983e-07) (1300, 4.634016477211844e-07) (1400, 3.018549250555225e-07) (1500, 1.977655301743653e-07) (1600, 1.305008936469676e-07) (1700, 8.67996732267784e-08) (1800, 5.8214027376379824e-08)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(10, 1.0245340444024733e-07) (25, 1.5145825119564085e-06) (50, 4.814130589947396e-06) (75, 1.153097661621416e-05) (100, 9.559184778851204e-06) (200, 8.676250160988275e-06) (300, 6.508595959076047e-06) (400, 2.420695636828896e-06) (500, 3.1516865988123755e-06) (600, 1.7209285374519825e-06) (700, 5.949166279606288e-07) (800, 3.01167801808333e-08) (900, 1.817335260057007e-07) (1000, 2.2502729279949565e-07) (1100, 2.025146841333481e-07) (1200, 1.6184026208065918e-07) (1300, 1.220737431140151e-07) (1400, 8.927099770517088e-08) (1500, 6.418463271984366e-08) (1600, 4.5740307541564114e-08) (1700, 3.246850610594265e-08) (1800, 2.3030224838294092e-08)
};
\legend{2nd order,3rd order}
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \hfill
\begin{subfigure}{.45\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={Absolute error},
 xlabel={Strike},
width=6cm,height=6cm,
legend pos=north east,
legend style={fill=white,fill opacity=0.6,text opacity=1},
ymajorgrids=true,
 grid style=dashed,]
\addplot[
 color=blue,
 mark=square,
]
 coordinates {
(10, 4.58505495096317e-09) (25, 3.021453408302843e-08) (50, 8.089506398079038e-09) (75, 6.988312604150337e-07) (100, 4.639107444859292e-07) (200, 6.926757691871899e-07) (300, 3.294834982625616e-08) (400, 2.963092242680432e-07) (500, 1.2133898508182028e-07) (600, 1.3477915672410744e-08) (700, 5.2633708946814295e-08) (800, 4.708579126599943e-08) (900, 3.083528099523392e-08) (1000, 1.6645230971334968e-08) (1100, 7.16443082637852e-09) (1200, 1.6907506505958734e-09) (1300, 1.0902567737502975e-09) (1400, 2.2678250388707966e-09) (1500, 2.5736426323419437e-09) (1600, 2.451542968628928e-09) (1700, 2.1500454749912024e-09) (1800, 1.800117388484068e-09)
};
\legend{4th order,5th order}
\end{axis} 
 \end{tikzpicture}
\begin{tikzpicture} 
 \begin{axis}[
 title={Absolute error},
 xlabel={Strike},
width=6cm,height=6cm,
legend pos=north east,
legend style={fill=white,fill opacity=0.6,text opacity=1},
ymajorgrids=true,
 grid style=dashed,]
\addplot[
 color=blue,
 mark=square,
]
 coordinates {
(10, 0.0001006227596622) (25, 5.349525100273311e-05) (50, 0.0009544388574069) (75, 4.278275263658316e-05) (100, 0.001186639693067) (200, 0.001228648344167) (300, 0.0003553545072634) (400, 0.0008748739945758) (500, 0.000819460549394) (600, 0.0006046715689649) (700, 0.0003937301967198) (800, 0.0002306429645386) (900, 0.0001168658867527) (1000, 4.225440000027447e-05) (1100, 4.24262464093772e-06) (1200, 3.159705124744505e-05) (1300, 4.635697155208618e-05) (1400, 5.306030038809695e-05) (1500, 5.475971170199045e-05) (1600, 5.346803459360672e-05) (1700, 5.049092237641162e-05) (1800, 4.666140921472106e-05)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(10, 1.6450204354775174e-05) (25, 0.0001289948385285) (50, 0.000373594253658) (75, 0.000323199437739) (100, 0.0002252496934929) (200, 0.0002584827701923) (300, 0.0004065704794697) (400, 0.0003815590097815) (500, 0.0001780946124654) (600, 2.105223256876343e-05) (700, 6.21694979372478e-05) (800, 9.356060104437348e-05) (900, 9.63360502055366e-05) (1000, 8.5894233734507e-05) (1100, 7.087574113029405e-05) (1200, 5.560756812883483e-05) (1300, 4.198092642582196e-05) (1400, 3.06168551560404e-05) (1500, 2.1525475631278823e-05) (1600, 1.4457591987593332e-05) (1700, 9.08242327568587e-06) (1800, 5.0713761083898135e-06)
};
\legend{2nd order,3rd order}
\end{axis} 
 \end{tikzpicture}\end{subfigure} 
 \hfill
\begin{subfigure}{.45\textwidth} \centering\begin{tikzpicture} 
 \begin{axis}[
 title={Absolute error},
 xlabel={Strike},
width=6cm,height=6cm,
legend pos=north east,
legend style={fill=white,fill opacity=0.6,text opacity=1},
ymajorgrids=true,
 grid style=dashed,]
\addplot[
 color=blue,
 mark=square,
]
 coordinates {
(10, 3.603461149432035e-06) (25, 2.515180316731147e-05) (50, 4.573684542386047e-05) (75, 6.208652314754204e-05) (100, 3.4995826652561846e-05) (200, 1.1663921384297282e-05) (300, 8.256002192297274e-05) (400, 3.855040694134004e-05) (500, 8.938679627590318e-06) (600, 2.919107521393016e-05) (700, 3.0737737461095094e-05) (800, 2.4315800601470983e-05) (900, 1.615486462469562e-05) (1000, 8.947582045948366e-06) (1100, 3.492759333312278e-06) (1200, 2.427796061965637e-07) (1300, 2.579503643573844e-06) (1400, 3.882329338011914e-06) (1500, 4.468855649975012e-06) (1600, 4.585815531754633e-06) (1700, 4.412876478454564e-06) (1800, 4.075131528225029e-06)
};
\legend{4th order,5th order}
\end{axis} 
 \end{tikzpicture}
\begin{tikzpicture} 
 \begin{axis}[
 title= {Put option price},
 xlabel={$\lambda$},
  legend columns=-1,
 ymajorgrids=true,
   width=10cm,height=8cm, 
 grid style=dashed,legend style= {at={(0.45,-0.3)},anchor=north} ,
]\addplot[
 color=orange,
 mark=diamond,
]
 coordinates {
(1.0, 20.419229094610746) (2.0, 17.75200466121936) (3.0, 16.019064981031704) (4.0, 14.860115918101528) (4.5, 30.99264748166792) (5.0, 36.26401418134029) (5.5, 40.01333059206822) (6.0, 38.4643794239265) (6.5, 36.07564935316462)
};
\addplot[
 color=black,
 mark=square,
]
 coordinates {
(1.0, 20.419080450257) (2.0, 17.7518437702305) (3.0, 16.0189480719614) (4.0, 14.8600502668192) (4.5, 14.4234811296671) (5.0, 14.0562498792883) (5.5, 13.7444193523672) (6.0, 13.4772221228341) (6.5, 13.2463017975718)
};
\addplot[
 color=red,
 mark=triangle,
]
 coordinates {
(1.0, 20.4192411603991) (2.0, 17.7520090706128) (3.0, 16.0190318250586) (4.0, 14.8600242169992) (4.5, 14.4234007826328) (5.0, 14.0561187808593) (5.5, 13.7442421653447) (6.0, 13.4770039827829) (6.5, 13.2460478910805)
};
\addplot[
 color=purple,
 mark=x,
]
 coordinates {
(1.0, 20.402313900686572) (2.0, 17.863117565947743) (3.0, 15.928466866687266) (4.0, 14.904924142930486) (4.5, 14.80773356700885) (5.0, 14.323606844800285) (5.5, 13.7241525174773) (6.0, 13.730225492233762) (6.5, 13.345427150491307)
};
\legend{Characteristic Function, 2nd Order,3rd order, Monte Carlo}
  \end{axis} 
 \end{tikzpicture}
